The DiskMass Survey. I. Overview

We present a survey of the mass surface-density of spiral disks, motivated by outstanding uncertainties in rotation-curve decompositions. Our method exploits integral-field spectroscopy to measure stellar and gas kinematics in nearly face-on galaxies sampled at 515, 660, and 860 nm, using the custom-built SparsePak and PPak instruments. A two-tiered sample, selected from the UGC, includes 146 nearly face-on galaxies, with B<14.7 and disk scale-lengths between 10 and 20 arcsec, for which we have obtained H-alpha velocity-fields; and a representative 46-galaxy subset for which we have obtained stellar velocities and velocity dispersions. Based on re-calibration of extant photometric and spectroscopic data, we show these galaxies span factors of 100 in L(K) (0.03 < L/L(K)* < 3), 8 in L(B)/L(K), 10 in R-band disk central surface-brightness, with distances between 15 and 200 Mpc. The survey is augmented by 4-70 micron Spitzer IRAC and MIPS photometry, ground-based UBVRIJHK photometry, and HI aperture-synthesis imaging. We outline the spectroscopic analysis protocol for deriving precise and accurate line-of-sight stellar velocity dispersions. Our key measurement is the dynamical disk-mass surface-density. Star-formation rates and kinematic and photometric regularity of galaxy disks are also central products of the study. The survey is designed to yield random and systematic errors small enough (i) to confirm or disprove the maximum-disk hypothesis for intermediate-type disk galaxies, (ii) to provide an absolute calibration of the stellar mass-to-light ratio well below uncertainties in present-day stellar-population synthesis models, and (iii) to make significant progress in defining the shape of dark halos in the inner regions of disk galaxies.

==> (inline-0) <==
\begin{deluxetable}{llllccccccccl}
\rotate
\tablenum{1}
\tabletypesize{\scriptsize}
\tablewidth{8.15in}
\tablecaption{IFU Instrumental Configurations}
\tablehead{
\colhead{Telescope} &
\colhead{IFU} &
\colhead{N$_f^a$} &
\colhead{$\phi^b$} &
\multicolumn{3}{c}{Grating} &
\colhead{$\lambda_c$} &    
\colhead{Dispersion$^c$} &    
\colhead{FWHM} &    
\colhead{$\lambda/\delta\lambda$} &   
\colhead{Coverage} &
\colhead{Region} \\ \cline{5-7}
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(arcsec)} &
\colhead{(l/mm)} &
\colhead{(blaze angle)} &
\colhead{(order)} &
\colhead{(\AA)} &    
\colhead{(\AA/pix)} &    
\colhead{(pix)} &    
\colhead{} &   
\colhead{(\AA)} &
\colhead{}
}
\startdata
WIYN 3.5m       & SparsePak & 82 & 4.7 & 316  & 63.4 & 11  & 5131 & 0.128 & 3.4 & 11747 & 262 & \ion{Mg}{1b} \nl
Calar Alto 3.5m & PPak      & 331& 2.7 & 1200 & 46   &1$^d$& 5180 & 0.20  & 3.8 & 8000  & 400 & \ion{Mg}{1b} \nl 
WIYN 3.5m       & DensePak  & 86 & 2.8 & 316  & 63.4 &  8  & 6700 & 0.195 & 2.6 & 13137 & 400 & H$\alpha$ \nl
WIYN 3.5m       & SparsePak & 82 & 4.7 & 316  & 63.4 &  8  & 6687 & 0.201 & 3.3 & 10049 & 411 & H$\alpha$ \nl
WIYN 3.5m       & SparsePak & 82 & 4.7 & 316  & 63.4 &  6  & 8675 & 0.280 & 3.2 & 9683  & 573 & \ion{Ca}{2}
\enddata
\tablecomments{$^a$ Number of fibers in IFU. $^b$ Angular diameter of
fibers. $^c$ Dispersion is quoted for un-binned, 24$\mu$m or 15$\mu$m
pixel for SparsePak or PPak, respectively. $^d$ Grating is mounted
backwards.}
\end{deluxetable}
\end{center}

\clearpage

\begin{deluxetable}{rrrlrrrrrrrrrrlllll}
\rotate
\tablenum{2}
\tabletypesize{\tiny}
\tablewidth{8.8in}
\tablecaption{DiskMass Sample}
\tablehead{
\colhead{UGC} &
\colhead{RA} &
\colhead{DEC} &
\colhead{type} &
\colhead{$V_{\rm hel}$}       & 
\colhead{D}    &
\colhead{A$_B^{\rm g}$}    &
\colhead{$B$} &
\colhead{$K$} &
\colhead{$M_K$}    &
\colhead{$B-K$} &
\colhead{$\mu_0$}  &
\colhead{$h_R$}  &
\colhead{r$_{23.5}$} &
\colhead{Sel} &
\colhead{H$\alpha$}  &
\colhead{$\sslos$}  &
\colhead{Spz} &
\colhead{H~I} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} 
}
\startdata
   16 & 00:03:49.0 & 07:28:44 &     Sbc &   5239 &  70.6 & 0.27 & 13.6 $\pm$  0.2 &  9.46 $\pm$ 0.03 & -24.8 &  3.9 $\pm$  0.2 &  20.6 &  14.4 &  36.5 &        4,d &                    S &                      &       &            \nl
   74 & 00:08:44.7 & 04:36:45 &    SABc &   3941 &  53.2 & 0.13 & 13.9 $\pm$  0.3 & 10.09 $\pm$ 0.05 & -23.6 &  3.7 $\pm$  0.3 &  20.7 &  13.3 &  32.8 &        4,d &                    S &                    M &     y &          G \nl
  102 & 00:11:01.1 & 30:03:08 &    SABa &   6791 &  91.6 & 0.26 & 14.3 $\pm$  0.3 &  9.81 $\pm$ 0.05 & -25.0 &  4.2 $\pm$  0.3 &  20.8 &  15.4 &  36.6 &          4 &          S$^\dagger$ &                      &       &            \nl
  305 & 00:30:34.2 & 13:22:00 &      Sc &   9934 & 133.9 & 0.33 & 14.5 $\pm$  0.3 & 10.69 $\pm$ 0.09 & -25.0 &  3.5 $\pm$  0.3 &  21.0 &  10.5 &  24.2 &          4 &                    S &                      &       &            \nl
  311 & 00:31:20.5 & 30:47:33 & Scd$^2$ &   6433 &  86.6 & 0.28 & 13.9 $\pm$  0.2 & 10.65 $\pm$ 0.06 & -24.1 &  3.0 $\pm$  0.2 &  20.4 &  10.2 &  28.6 &        4,d &                    S &                      &       &            \nl
  419 & 00:39:34.9 & 00:51:35 &    SABc &   4415 &  59.1 & 0.09 & 14.1 $\pm$  0.3 &  9.85 $\pm$ 0.09 & -24.0 &  4.1 $\pm$  0.3 &  19.5 &  13.3 &  47.7 &          4 &                      &                      &       &            \nl
  448 & 00:42:22.1 & 29:38:30 &    SABc &   4857 &  65.3 & 0.26 & 14.0 $\pm$  0.2 & 10.06 $\pm$ 0.05 & -24.0 &  3.7 $\pm$  0.2 &  20.8 &  13.9 &  33.6 &          d &                    S &                    P &     y &          W \nl
  463 & 00:43:32.5 & 14:20:34 &    SABc &   4452 &  59.6 & 0.39 & 13.3 $\pm$  0.2 &  9.36 $\pm$ 0.03 & -24.5 &  3.6 $\pm$  0.2 &  19.8 &  12.4 &  41.5 &      p,4,d &                    S &                  P,M &     y &          V \nl
  468 & 00:43:56.2 & 01:51:02 & SABc$^3$ &   4561 &  61.0 & 0.10 & 14.0 $\pm$  0.2 & 11.24 $\pm$ 0.09 & -22.7 &  2.7 $\pm$  0.2 &  20.6 &  13.5 &  34.9 &          4 &                      &                      &       &           \nl
  473 & 00:45:02.0 & 06:06:46 &    S0/a &  12247 & 164.4 & 0.16 & 14.3 $\pm$  0.2 &  9.86 $\pm$ 0.04 & -26.2 &  4.3 $\pm$  0.2 &  19.9 &  10.2 &  32.9 &          d &                      &                      &       &            \nl
  476 & 00:46:05.4 &-01:43:23 &   Sb$^1$ &   4060 &  54.6 & 0.12 & 13.1 $\pm$  0.2 & 10.90 $\pm$ 0.05 & -22.8 &  2.1 $\pm$  0.2 &  17.8 &   7.5 &  38.7 &          4 &                      &                      &       &           \nl
  678 & 01:06:14.1 & 03:34:28 &     Scd &   5521 &  73.5 & 0.11 & 14.4 $\pm$  0.3 & 11.08 $\pm$ 0.10 & -23.3 &  3.2 $\pm$  0.3 &  20.5 &   9.4 &  25.7 &          4 &                    S &                      &       &            \nl
  892 & 01:21:16.6 &-00:32:40 &    SBab &   5240 &  69.7 & 0.18 & 14.0 $\pm$  0.2 &  9.90 $\pm$ 0.05 & -24.3 &  3.9 $\pm$  0.2 &  19.5 &  11.4 &  41.0 &        4,d &          S$^\dagger$ &                      &       &            \nl
  929 & 01:23:13.7 &-00:23:06 &     Scd &   7465 &  99.5 & 0.15 & 14.3 $\pm$  0.2 & 10.93 $\pm$ 0.09 & -24.1 &  3.2 $\pm$  0.2 &  20.2 &   8.1 &  23.7 &          4 &                      &                      &       &            \nl
 1069 & 01:29:56.1 & 32:30:04 &       S &   4658 &  62.4 & 0.25 & 14.4 $\pm$  0.3 & 11.12 $\pm$ 0.07 & -22.9 &  3.0 $\pm$  0.3 &  21.2 &  12.0 &  24.8 &          4 &          S$^\dagger$ &                      &       &            \nl
 1081 & 01:30:46.6 & 21:26:26 &     SBc &   3128 &  41.8 & 0.25 & 13.5 $\pm$  0.2 & 10.18 $\pm$ 0.08 & -22.9 &  3.1 $\pm$  0.2 &  20.4 &  23.3 &  65.5 &        4   &                    S &                  P,M &     y &          G \nl
 1087 & 01:31:26.7 & 14:16:39 &      Sc &   4485 &  59.6 & 0.23 & 14.3 $\pm$  0.3 & $\cdots$ & $\cdots$ & $\cdots$ &  20.8 &  11.2 &  28.3 &        4,d &                  S,D &        P,M$^\dagger$ &     y &          V \nl
 1126 & 01:34:50.2 & 21:25:08 &     SBc &   9971 & 133.4 & 0.34 & 14.0 $\pm$  0.2 & 10.34 $\pm$ 0.06 & -25.3 &  3.4 $\pm$  0.2 &  20.5 &  11.1 &  29.7 &          d &                      &                      &       &            \nl
 1167 & 01:38:21.0 & 07:32:03 &     Scd &   4303 &  57.0 & 0.18 & 14.0 $\pm$  0.3 & 10.46 $\pm$ 0.08 & -23.3 &  3.3 $\pm$  0.3 &  20.3 &  10.9 &  30.3 &        4,d &                    S &                      &       &            \nl
 1212 & 01:44:08.2 & 34:23:14 &      Sb &  10759 & 144.4 & 0.21 & 14.1 $\pm$  0.2 & 10.44 $\pm$ 0.04 & -25.4 &  3.5 $\pm$  0.2 &  21.0 &  13.2 &  26.4 &        4,d &                    S &                      &       &            \nl
 1322 & 01:51:29.9 & 13:07:55 &      Sc &   4821 &  63.9 & 0.36 & 14.6 $\pm$  0.3 & 11.62 $\pm$ 0.20 & -22.4 &  2.6 $\pm$  0.4 &  20.9 &  11.5 &  27.4 &          p &       D &                      &       &            \nl
 1497 & 02:01:06.5 & 31:52:57 &     SBc &   5190 &  69.3 & 0.26 & 13.0 $\pm$  0.2 &  9.60 $\pm$ 0.04 & -24.6 &  3.1 $\pm$  0.2 &  20.3 &  18.5 &  41.2 &        4,d &                    S &                      &       &            \nl
 1529 & 02:02:31.1 & 11:05:36 &      Sc &   4649 &  61.6 & 0.37 & 14.1 $\pm$  0.3 & 10.34 $\pm$ 0.08 & -23.6 &  3.4 $\pm$  0.3 &  20.1 &  10.9 &  33.0 &        4,d &                    S &                  P,M &     y &          G \nl
 1559 & 02:03:59.0 & 15:19:06 &   SABcd &   3619 &  48.1 & 0.27 & 14.3 $\pm$  0.3 & $\cdots$ & $\cdots$ & $\cdots$ &  21.1 & 12.2 &  33.6 &        4,d &                    S &                      &       &            \nl
 1579 & 02:05:15.2 & 06:06:20 & SBcd$^2$ &   3410 &  45.1 & 0.18 & 13.8 $\pm$  0.3 & 11.29 $\pm$ 0.12 & -22.0 &  2.3 $\pm$  0.3 &  21.3 &  14.5 &  31.3 &        4,d &                    S &                      &       &           \nl
 1635 & 02:08:27.9 & 06:23:41 &     Sbc &   3449 &  46.6 & 0.24 & 14.1 $\pm$  0.3 & 10.39 $\pm$ 0.08 & -23.0 &  3.5 $\pm$  0.3 &  21.1 &  14.0 &  30.0 &        4,d &                    S &                    P &     y &          V \nl
 1721 & 02:14:34.1 & 37:24:28 &    SBbc &   4639 &  62.3 & 0.20 & 14.0 $\pm$  0.3 & 10.33 $\pm$ 0.06 & -23.7 &  3.4 $\pm$  0.3 &  20.8 &  12.6 &  29.0 &          d &          S$^\dagger$ &                      &       &            \nl
 1727 & 02:14:33.6 &-00:46:00 &  Sa$^5$ &   7910 & 105.3 & 0.16 & 13.8 $\pm$  0.2 &  9.48 $\pm$ 0.02 & -25.6 &  4.2 $\pm$  0.2 &  20.1 &  10.9 &  33.2 &          d &                    S &                      &       &            \nl
 1862 & 02:24:25.0 &-02:09:46 & SABcd$^1$ & 1385 &  18.4 & 0.14 & 13.7 $\pm$  0.1 & $\cdots$ & $\cdots$ & $\cdots$ &  20.1 &  12.7 &  38.0 &        4,d &                    S &                  P,M &     y &          G \nl
 1908 & 02:26:37.3 & 12:09:19 &  SBc$^3$ &  8261 & 110.0 & 0.37 & 14.1 $\pm$  0.2 &  9.99 $\pm$ 0.06 & -25.3 &  3.7 $\pm$  0.2 &  19.6 &  8.7  & 30.9  &          p &          S &                    P &     y &          G \nl
 2109 & 02:37:58.5 & 34:14:28 &   SABcd &   3677 &  49.3 & 0.34 & 14.1 $\pm$  0.2 & 11.76 $\pm$ 0.12 & -21.7 &  2.0 $\pm$  0.2 &  21.0 &  18.2 &  39.6 &        4,d &                    S &          M$^\dagger$ &       &            \nl
 2200 & 02:43:22.3 & 04:58:04 &      Sb &   4088 &  54.0 & 0.25 & 12.9 $\pm$  0.2 &  8.72 $\pm$ 0.02 & -25.0 &  3.9 $\pm$  0.2 &  20.2 &  17.7 &  53.3 &          4 &          S$^\dagger$ &                      &       &            \nl
 3080 & 04:31:55.3 & 01:11:57 &    SABc &   3541 &  47.5 & 0.37 & 14.1 $\pm$  0.3 & 10.72 $\pm$ 0.06 & -22.7 &  3.0 $\pm$  0.3 &  20.1 &  13.6 &  42.5 &          p &           S &          M$^\dagger$ &       &            \nl
 3091 & 04:33:56.2 & 01:06:49 &    SABd &   5511 &  73.9 & 0.36 & 14.6 $\pm$  0.3 & 10.86 $\pm$ 0.12 & -23.5 & 3.4 $\pm$ 0.3   &  21.0 &   9.6 &  22.4 &          p &       D &                    P &     y &       G     \nl
 3134 & 04:41:48.4 &-01:18:08 & SABbc$^5$ &   8665 & 115.7 & 0.14 & 14.0 $\pm$  0.2 & 10.26 $\pm$ 0.07 & -25.1 &  3.6 $\pm$ 0.2&  19.5 &   8.0 &  29.3 &          4 &                  S &                      &       &            \nl
 3140 & 04:42:54.9 & 00:37:07 &      Sc &   4633 &  62.1 & 0.35 & 13.4 $\pm$  0.2 &  9.50 $\pm$ 0.04 & -24.5 &  3.5 $\pm$  0.2 &  20.0 & 12.9  &  40.2 &          p &           S &                P,M,C &     y &          V \nl
 3701 & 07:11:42.5 & 72:10:12 &     Scd &   2915 &  43.2 & 0.28 & 14.4 $\pm$  0.4 & 11.71 $\pm$ 0.17 & -21.5 &  2.5 $\pm$  0.4 &  21.7 &  16.8 &  26.9 &        4,d &                    S &                    P &     y &        V,W \nl
 3714 & 07:12:32.8 & 71:45:02 &    S$^1$ &   3064 &  45.2 & 0.24 & 12.9 $\pm$  0.2 &  9.39 $\pm$ 0.02 & -23.9 &  3.3 $\pm$  0.2 &  20.7 &  15.4 &  37.6 &        4,d &                   S &                      &       &            \nl
 3965 & 07:41:18.1 & 34:13:56 & SBab$^5$ &   4664 &  66.2 & 0.22 & 15.3 $\pm$  0.4 & 10.37 $\pm$ 0.04 & -23.8 &  4.7 $\pm$  0.4 &  19.7 &   7.9 &  27.3 &          4 &                   S &                      &       &            \nl
 3997 & 07:44:38.8 & 40:21:58 &      Im &   5915 &  83.1 & 0.23 & $\cdots$ & 11.53 $\pm$ 0.14 & -23.1 & $\cdots$ &  21.6 &  12.0 &  20.3 &          4 &                    S &           P &     y &          W \nl
 4036 & 07:51:54.7 & 73:00:56 &   SABbc &   3470 &  50.9 & 0.12 & 12.8 $\pm$  0.2 &  9.83 $\pm$ 0.03 & -23.7 &  2.8 $\pm$  0.2 &  20.5 &  20.6 &  44.7 & 4,d$^\ddagger$ &                   S &        P,M$^\dagger$ &     y &       W \nl
 4066 & 07:56:15.4 & 78:00:49 &     Scd &   2296 &  35.5 & 0.18 & 13.9 $\pm$  0.2 & 11.27 $\pm$ 0.11 & -21.5 &  2.4 $\pm$  0.2 &  20.5 &  11.8 &  31.5 &        4,d &                    S &                      &       &            \nl
 4099 & 07:55:48.8 & 24:42:21 &     SBb &   4673 &  66.6 & 0.29 & 13.9 $\pm$  0.3 & 10.38 $\pm$ 0.05 & -23.8 &  3.2 $\pm$  0.3 &  20.0 &  11.6 &  36.4 &          4 &                    S &                      &       &            \nl
 4107 & 07:57:01.8 & 49:34:04 &      Sc &   3504 &  51.1 & 0.18 & 13.7 $\pm$  0.2 & 10.15 $\pm$ 0.06 & -23.4 &  3.4 $\pm$  0.2 &  20.1 &  11.4 &  35.4 &        4,d &                    S &                  P,M &     y &          W \nl
 4112 & 07:56:48.8 & 07:28:41 &      Sa &   4610 &  65.8 & 0.08 & 13.2 $\pm$  0.2 &  9.42 $\pm$ 0.04 & -24.7 &  3.7 $\pm$  0.2 &  20.2 &  13.8 &  40.7 &          d &                    S &                      &       &            \nl
 4139 & 07:59:23.7 & 16:25:17 &      Sc &   4889 &  69.6 & 0.15 & 14.2 $\pm$  0.2 & 11.34 $\pm$ 0.13 & -22.9 &  2.7 $\pm$  0.2 &  20.8 &  11.7 &  29.3 &        4,d &                    S &                      &       &            \nl
 4189 & 08:02:49.7 & 15:48:31 &    SBbc &   4856 &  69.3 & 0.14 & 13.9 $\pm$  0.2 & 10.96 $\pm$ 0.07 & -23.3 &  2.8 $\pm$  0.2 &  20.5 &  12.3 &  30.1 &          4 &                    S &                    M &     y &          G \nl
 4227 & 08:07:25.0 & 39:11:40 &    SABb &   3928 &  56.9 & 0.23 & 13.4 $\pm$  0.2 & 10.11 $\pm$ 0.07 & -23.7 &  3.1 $\pm$  0.2 &  20.5 &  12.5 &  35.2 &        4,d &                      &                      &       &            \nl
 4256 & 08:10:15.3 & 33:57:21 &    SABc &   5260 &  74.8 & 0.23 & 12.9 $\pm$  0.2 &  9.54 $\pm$ 0.04 & -24.8 &  3.2 $\pm$  0.2 &  20.2 &  18.9 &  46.1 &        p,4 &                    S &                    P &     y &          W \nl
 4300 & 08:16:00.8 & 27:04:32 &     Scd &   7668 & 107.5 & 0.15 & 14.0 $\pm$  0.2 & 10.58 $\pm$ 0.06 & -24.6 &  3.3 $\pm$  0.2 &  20.8 &  11.2 &  28.1 &          4 &                      &                      &       &            \nl
 4308 & 08:17:25.9 & 21:41:08 &     SBc &   3566 &  52.1 & 0.17 & 13.5 $\pm$  0.3 &  9.77 $\pm$ 0.05 & -23.8 &  3.6 $\pm$  0.3 &  20.2 &  22.4 &  51.6 &          4 &                      &                      &       &            \nl
 4344 & 08:20:16.6 & 20:52:29 &     Sdm &   5041 &  72.2 & 0.22 & 14.3 $\pm$  0.4 & 11.33 $\pm$ 0.07 & -23.0 &  2.7 $\pm$  0.4 &  20.9 &  12.5 &  31.9 &        4,d &                      &                      &       &            \nl
 4368 & 08:22:45.0 & 24:17:49 &     Scd &   3870 &  56.4 & 0.16 & 13.5 $\pm$  0.3 & 10.05 $\pm$ 0.07 & -23.7 &  3.3 $\pm$  0.3 &  20.7 &  15.8 &  40.5 &      p,4,d &                    S &        P,M$^\dagger$ &     y &          G \nl
 4380 & 08:24:31.9 & 54:51:15 &     Scd &   7485 & 105.0 & 0.26 & 14.5 $\pm$  0.2 & 10.82 $\pm$ 0.09 & -24.3 &  3.4 $\pm$  0.2 &  21.0 &   9.7 &  21.8 &          4 &                  S,D &        P,M$^\dagger$ &     y &          W \nl
 4390 & 08:27:52.0 & 73:31:03 &    SBcd &   2169 &  34.0 & 0.13 & 14.6 $\pm$  0.5 & $\cdots$ & $\cdots$ & $\cdots$ &  21.0 &  16.5 &  37.6 &          4 &                      &                      &       &            \nl
 4397 & 08:28:40.0 & 73:44:53 &      Sc &   3641 &  53.4 & 0.11 & 13.5 $\pm$  0.2 &  9.91 $\pm$ 0.08 & -23.7 &  3.5 $\pm$  0.2 &  19.0 &  10.5 &  43.0 &        4,d &                    S &                      &       &            \nl
 4445 & 08:31:27.2 & 60:59:42 &      Sc &   6330 &  89.5 & 0.30 & 14.6 $\pm$  0.3 & 10.77 $\pm$ 0.09 & -24.0 &  3.5 $\pm$  0.3 &  21.2 &  12.3 &  25.7 &        4,d &                  S,D &                      &       &            \nl
 4456 & 08:32:03.5 & 24:00:40 &      Sc &   5487 &  78.5 & 0.16 & 13.8 $\pm$  0.3 & 10.68 $\pm$ 0.08 & -23.8 &  3.0 $\pm$  0.3 &  20.9 &  12.3 &  29.1 &        4,d &                      &                      &       &            \nl
 4458 & 08:32:11.4 & 22:33:37 &      Sa &   4741 &  68.4 & 0.15 & 13.2 $\pm$  0.2 &  9.27 $\pm$ 0.03 & -24.9 &  3.8 $\pm$  0.2 &  20.9 &  19.1 &  44.2 &        p,d &                    S & P,M$^\dagger$,C$^\dagger$ &     y &   G   \nl
 4473 & 08:33:56.7 & 26:58:22 &       S &   3528 &  52.0 & 0.18 & 14.4 $\pm$  0.2 & 11.23 $\pm$ 0.09 & -22.4 &  3.0 $\pm$  0.2 &  21.1 &   9.5 &  20.8 &          4 &                      &                      &       &            \nl
 4542 & 08:42:52.7 & 25:04:15 &     Sdm &   5185 &  74.6 & 0.14 & 14.5 $\pm$  0.3 & 11.95 $\pm$ 0.22 & -22.4 &  2.4 $\pm$  0.4 &  21.9 &  11.4 &  14.3 &          4 &                      &                      &       &            \nl
 4549 & 08:44:21.4 & 58:50:31 &     Scd &   1289 &  22.4 & 0.33 & 13.9 $\pm$  0.2 & 10.44 $\pm$ 0.03 & -21.3 &  3.2 $\pm$  0.2 &  19.4 &  10.0 &  37.2 &          d &                      &                      &       &            \nl
 4555 & 08:44:08.5 & 34:43:01 &   SABbc &   4244 &  61.9 & 0.14 & 13.2 $\pm$  0.2 &  9.91 $\pm$ 0.05 & -24.1 &  3.1 $\pm$  0.2 &  20.5 &  20.0 &  40.2 &        4,d &                    S &                  P,M &     y &          W \nl
 4584 & 08:45:59.6 & 12:37:11 &     Scd &   4108 &  60.1 & 0.13 & 13.6 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  20.3 &  12.3 &  34.6 &        4,d &                      &                      &       &            \nl
 4622 & 08:50:20.2 & 41:17:23 &     Scd &  12849 & 178.2 & 0.13 & 14.6 $\pm$  0.3 & 11.04 $\pm$ 0.09 & -25.2 &  3.4 $\pm$  0.3 &  20.5 &   8.8 &  23.4 &          4 &                    S &                    P &     y &        V,W \nl
 4630 & 08:53:42.4 & 73:29:28 & SABab$^4$ &   3486 &  51.5 & 0.12 & 12.5 $\pm$  0.2 &  8.70 $\pm$ 0.02 & -24.9 &  3.7 $\pm$  0.2 &  19.7 &  19.1 &  70.0 &          4 &                      &                      &       &          \nl
 4643 & 08:52:40.5 & 21:25:21 &     Sbc &   7699 & 108.9 & 0.15 & 13.9 $\pm$  0.2 & 10.36 $\pm$ 0.05 & -24.8 &  3.4 $\pm$  0.2 &  20.8 &  11.3 &  28.0 &        4,d &                      &                      &       &            \nl
 4658 & 08:54:21.7 & 32:40:49 &      Sc &   4382 &  63.9 & 0.13 & 14.2 $\pm$  0.4 & 11.28 $\pm$ 0.10 & -22.8 &  2.8 $\pm$  0.4 &  21.2 &  16.9 &  35.7 &          d &                      &                      &       &            \nl
 4673 & 08:55:52.3 & 02:31:28 &    SBcd &   3818 &  56.3 & 0.21 & 14.0 $\pm$  0.3 & $\cdots$         & $\cdots$ & $\cdots$     &  22.2 &  14.4 &  15.1 &          4 &                      &                      &       &            \nl
 4731 & 09:01:00.1 & 10:37:02 &    S0/a &   8891 & 125.5 & 0.17 & 14.0 $\pm$  0.2 &  9.94 $\pm$ 0.05 & -25.6 &  3.9 $\pm$  0.2 &  20.4 &  10.5 &  29.2 &          d &                      &                      &       &            \nl
 4770 & 09:05:59.5 & 35:22:39 &     SBa &   7065 & 100.4 & 0.15 & 14.0 $\pm$  0.2 &  9.66 $\pm$ 0.04 & -25.4 &  4.2 $\pm$  0.2 &  20.2 &  13.4 &  39.7 &        4,d &                      &                      &       &            \nl
 4810 & 09:09:41.9 & 37:36:05 &       S &   6889 &  98.0 & 0.09 & 14.1 $\pm$  0.3 & 10.09 $\pm$ 0.06 & -24.9 &  3.9 $\pm$  0.3 &  20.8 &  12.4 &  31.9 &          4 &                      &                      &       &            \nl
 4864 & 09:14:12.8 & 16:44:32 &      Sa &   8368 & 118.6 & 0.14 & 13.7 $\pm$  0.3 & 10.03 $\pm$ 0.08 & -25.3 &  3.6 $\pm$  0.3 &  20.7 &  11.6 &  32.2 &        4,d &                      &                      &       &            \nl
 4875 & 09:14:59.8 & 29:43:48 &    S0/a &   6337 &  90.9 & 0.11 & 13.3 $\pm$  0.2 &  9.74 $\pm$ 0.03 & -25.1 &  3.4 $\pm$  0.2 &  20.8 &  14.0 &  30.7 &          d &                      &                      &       &            \nl
 4962 & 09:20:40.7 & 15:06:05 &     SBa &   8652 & 122.7 & 0.12 & 14.3 $\pm$  0.3 & 10.69 $\pm$ 0.09 & -24.8 &  3.5 $\pm$  0.3 &  20.6 &   8.1 &  24.4 &          4 &                      &                      &       &            \nl
 4978 & 09:22:06.2 & 03:53:52 &     Scd &   4135 &  61.3 & 0.20 & 14.3 $\pm$  0.4 & 11.99 $\pm$ 0.31 & -22.0 &  2.1 $\pm$  0.5 &  21.5 &   9.6 &  14.1 &          4 &                    D &                      &       &            \nl
 4999 & 09:23:36.5 & 02:08:11 &    SBbc &   5086 &  74.5 & 0.19 & 13.6 $\pm$  0.2 &  9.96 $\pm$ 0.05 & -24.4 &  3.4 $\pm$  0.2 &  19.6 &   9.1 &  32.0 &          4 &                      &                      &       &            \nl
 5015 & 09:25:48.1 & 34:16:38 &   SABdm &   1650 &  27.6 & 0.08 & 14.6 $\pm$  0.5 & $\cdots$ & $\cdots$ & $\cdots$ &  21.8 &  14.8 &  20.8 &          4 &                      &                      &       &            \nl
 5140 & 09:39:08.0 & 34:00:23 &      Sc &   4423 &  65.4 & 0.12 & 13.3 $\pm$  0.2 & 10.54 $\pm$ 0.07 & -23.5 &  2.7 $\pm$  0.2 &  20.9 &  16.4 &  39.0 &          4 &                      &                      &       &            \nl
 5180 & 09:42:03.4 & 00:20:11 &      Sc &   1892 &  29.5 & 0.43 & 12.1 $\pm$  0.2 &  8.86 $\pm$ 0.03 & -23.5 &  2.8 $\pm$  0.2 &  19.6 &  17.6 &  64.0 &          4 &                    S &                    M &     y &          G \nl
 5202 & 09:45:09.2 & 68:35:40 &SABab$^1$&   4429 &  64.6 & 0.43 & 13.7 $\pm$  0.2 &  9.18 $\pm$ 0.03 & -24.9 &  4.1 $\pm$  0.2 &  19.9 &  14.0 &  39.2 &          4 &                      &                      &       &            \nl
 5277 & 09:51:40.1 & 65:29:27 &    SBbc &   3365 &  50.6 & 0.71 & 14.6 $\pm$  0.3 & 10.28 $\pm$ 0.08 & -23.3 &  3.6 $\pm$  0.3 &  20.6 &  11.7 &  30.5 &        4,d &                  S,D &                      &       &            \nl
 5302 & 09:54:21.8 & 68:19:57 &     Sdm &   4386 &  64.1 & 0.46 & 14.3 $\pm$  0.4 & 11.12 $\pm$ 0.06 & -23.0 &  2.8 $\pm$  0.4 &  21.1 &  19.3 &  42.1 &        4,d &                    S &                      &       &            \nl
 5319 & 09:56:12.3 & 75:51:59 &     SBc &   2457 &  38.2 & 0.16 & 13.7 $\pm$  0.2 & 10.38 $\pm$ 0.06 & -22.5 &  3.2 $\pm$  0.2 &  21.1 &  18.7 &  41.7 &          4 &                      &                      &       &            \nl
 5474 & 10:09:01.5 & 32:29:32 &   SABcd &   5893 &  85.9 & 0.08 & 14.4 $\pm$  0.3 & $\cdots$ & $\cdots$ & $\cdots$ &  21.2 &  11.3 &  24.3 &          4 &                      &                      &       &            \nl
 5544 & 10:16:34.1 & 21:07:22 &      Sb &   1302 &  23.0 & 0.10 & 13.0 $\pm$  0.2 &  9.19 $\pm$ 0.01 & -22.6 &  3.7 $\pm$  0.2 &  19.4 &   9.6 &  35.8 &          4 &                    S &                      &       &            \nl
 5577 & 10:20:04.4 & 38:36:59 &  Sm$^2$ &   2007 &  33.4 & 0.08 & 14.2 $\pm$  0.2 & 10.78 $\pm$ 0.08 & -21.8 &  3.3 $\pm$  0.2 &  20.3 &   9.2 &  27.6 &          p &          S$^\dagger$ &                      &       &            \nl
 5674 & 10:28:27.3 & 12:42:14 &   SABbc &   9689 & 138.5 & 0.18 & 13.9 $\pm$  0.2 & 10.48 $\pm$ 0.06 & -25.2 &  3.3 $\pm$  0.2 &  20.6 &  11.9 &  31.4 &          4 &                      &                      &       &            \nl
 5730 & 10:32:47.6 & 15:51:40 &     Scd &   5779 &  85.4 & 0.17 & 14.1 $\pm$  0.2 & 10.80 $\pm$ 0.08 & -23.9 &  3.2 $\pm$  0.2 &  20.7 &   9.2 &  23.6 &          p &       D &                      &       &            \nl
 5857 & 10:44:51.8 & 06:35:48 &SABc$^5$ &   8290 & 120.1 & 0.13 & 13.5 $\pm$  0.2 & 10.09 $\pm$ 0.06 & -25.3 &  3.3 $\pm$  0.2 &  19.8 &   8.3 &  28.1 &          4 &                      &                      &       &            \nl
 5868 & 10:45:47.0 & 37:12:41 &      Sb &   7229 & 104.5 & 0.08 & 14.5 $\pm$  0.2 & 10.32 $\pm$ 0.05 & -24.8 &  4.1 $\pm$  0.2 &  20.2 &  10.0 &  29.4 &        4,d &          S$^\dagger$ &                      &       &            \nl
 5889 & 10:47:22.3 & 14:04:15 &    SABm &    573 &   5.6 & 0.15 & 13.6 $\pm$  0.4 & $\cdots$ & $\cdots$ & $\cdots$ &  21.9 &  19.9 &  29.6 &        4,d &                      &                      &       &            \nl
 5890 & 10:48:29.9 & 72:25:30 &    SABc &   2731 &  42.3 & 0.41 & 13.7 $\pm$  0.2 &  9.98 $\pm$ 0.06 & -23.2 &  3.3 $\pm$  0.2 &  19.6 &  10.3 &  36.1 &        4,d &                      &                      &       &            \nl
 5912 & 10:48:27.2 & 26:35:02 &      Sc &   6295 &  92.4 & 0.16 & 14.0 $\pm$  0.2 & 10.44 $\pm$ 0.07 & -24.4 &  3.4 $\pm$  0.2 &  20.3 &  10.6 &  31.5 &        4,d &                      &                      &       &            \nl
 5980 & 10:51:58.1 & 03:47:32 &  Sb$^2$ &   3636 &  55.9 & 0.20 & 13.0 $\pm$  0.2 &  9.67 $\pm$ 0.05 & -24.1 &  3.1 $\pm$  0.2 &  20.6 &  15.4 &  37.6 &        4,d &                      &                      &       &            \nl
 6077 & 11:00:02.4 & 14:50:30 &     SBb &   1434 &  26.3 & 0.09 & 12.7 $\pm$  0.2 &  9.40 $\pm$ 0.04 & -22.7 &  3.2 $\pm$  0.2 &  19.3 &  13.5 &  50.1 &        p,4 &                    S &                    M &     y &          G \nl
 6105 & 11:03:06.5 & 75:06:57 &     Sbc &   7166 & 101.6 & 0.27 & 13.7 $\pm$  0.2 & 10.12 $\pm$ 0.06 & -24.9 &  3.3 $\pm$  0.2 &  19.9 &   9.2 &  29.9 &          4 &                    S &                      &       &            \nl
 6109 & 11:02:35.0 & 50:34:58 &    SABc &   6705 &  97.0 & 0.07 & 14.6 $\pm$  0.3 & 11.05 $\pm$ 0.09 & -23.9 &  3.5 $\pm$  0.3 &  20.7 &  11.2 &  27.5 &          4 &                      &                      &       &            \nl
 6128 & 11:04:02.8 & 28:02:14 &    SABc &   1376 &  25.9 & 0.12 & 13.0 $\pm$  0.2 &  9.57 $\pm$ 0.03 & -22.5 &  3.3 $\pm$  0.2 &  19.4 &  10.8 &  39.7 &        4,d &                    S &                    M &     y &          G \nl
 6135 & 11:04:37.0 & 45:07:30 &       S &   6479 &  94.3 & 0.03 & 13.4 $\pm$  0.3 &  9.86 $\pm$ 0.03 & -25.0 &  3.5 $\pm$  0.3 &  19.8 &   8.8 &  29.1 &          p &       D &                      &       &            \nl
 6155 & 11:06:02.4 & 04:25:46 &   SABbc &   6425 &  95.2 & 0.29 & 13.9 $\pm$  0.2 & 10.72 $\pm$ 0.10 & -24.2 &  2.9 $\pm$  0.2 &  20.8 &  11.8 &  29.1 &          4 &                      &                      &       &            \nl
 6157 & 11:06:25.3 & 17:30:29 &    Sdm &   2958 &  46.9 & 0.09 & 13.9 $\pm$  0.4 & $\cdots$ & $\cdots$ & $\cdots$ &  21.1 &  15.4 &  33.4 &          4 &                    S &                      &       &            \nl
 6180 & 11:07:31.6 & 00:46:59 &    SABb &  11856 & 169.1 & 0.17 & 14.0 $\pm$  0.2 & 10.11 $\pm$ 0.08 & -26.0 &  3.8 $\pm$  0.2 &  20.5 &  12.1 &  32.8 &        4,d &                      &                      &       &            \nl
 6249 & 11:13:20.8 & 59:54:31 &     Scd &   1058 &  20.5 & 0.05 & 14.1 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  21.1 &  13.7 &  28.1 &        4,d &          S$^\dagger$ &                      &       &            \nl
 6257 & 11:13:45.0 & 48:16:23 &    SBab &   5336 &  78.8 & 0.06 & 14.2 $\pm$  0.2 & 10.54 $\pm$ 0.07 & -23.9 &  3.6 $\pm$  0.2 &  20.0 &   8.8 &  29.0 &          4 &                      &                      &       &            \nl
 6311 & 11:17:55.0 &-02:05:32 & SABc$^1$ &   7414 & 109.1 & 0.19 & 13.8 $\pm$  0.2 & 10.45 $\pm$ 0.08 & -24.8 &  3.1 $\pm$  0.2 &  21.0 &  15.3 &  31.8 &          4 &          S$^\dagger$ &                      &       &            \nl
 6335 & 11:19:45.9 & 59:16:50 &     Scd &   2927 &  45.8 & 0.04 & 14.4 $\pm$  0.3 & 11.94 $\pm$ 0.14 & -21.4 &  2.4 $\pm$  0.3 &  21.2 &  12.6 &  28.3 &        4,d &                      &                      &       &            \nl
 6425 & 11:24:44.8 & 23:36:54 &     Sbc &   6745 &  99.3 & 0.08 & 14.4 $\pm$  0.3 & 10.61 $\pm$ 0.08 & -24.4 &  3.7 $\pm$  0.3 &  21.4 &  12.3 &  24.0 &          4 &                      &                      &       &            \nl
 6429 & 11:25:19.2 & 63:43:47 &      Sc &   3726 &  56.3 & 0.05 & 13.8 $\pm$  0.2 & 10.75 $\pm$ 0.08 & -23.0 &  3.0 $\pm$  0.2 &  20.7 &  16.3 &  39.5 &        4,d &                      &                      &       &            \nl
 6445 & 11:26:29.9 & 16:51:49 & SABbc$^4$ &   1239 &  24.9 & 0.11 & 12.4 $\pm$  0.2 &  9.69 $\pm$ 0.01 & -22.3 &  2.6 $\pm$  0.2 &  20.0 &  15.2 &  47.5 &        p,4 &                    S &        M,C$^\dagger$ &     y &        G \nl
 6463 & 11:28:00.6 & 29:30:39 &   SABbc &   2507 &  41.1 & 0.10 & 12.9 $\pm$  0.2 & 10.48 $\pm$ 0.07 & -22.6 &  2.4 $\pm$  0.2 &  20.2 &  12.7 &  38.9 &        4,d &                    S &      P$^\dagger$,M,C &     y &          W \nl
 6510 & 11:31:32.1 &-02:18:33 &   SABcd &   4745 &  72.4 & 0.13 & 13.3 $\pm$  0.2 & 10.11 $\pm$ 0.08 & -24.2 &  3.1 $\pm$  0.2 &  21.2 &  17.2 &  36.5 &        4,d &          S$^\dagger$ &                      &       &            \nl
 6528 & 11:32:44.1 & 61:49:37 &      Sc &   3250 &  50.1 & 0.07 & 14.0 $\pm$  0.2 & 10.65 $\pm$ 0.12 & -22.9 &  3.3 $\pm$  0.2 &  20.8 &  14.9 &  29.5 &          d &                      &                      &       &            \nl
 6582 & 11:36:58.1 & 55:09:44 & SABbc$^1$ &   5785 &  84.7 & 0.06 & 14.2 $\pm$  0.2 & 10.45 $\pm$ 0.05 & -24.2 &  3.7 $\pm$  0.2 &  20.0 &  9.1 &  28.2 &         4 &                      &                      &       &            \nl
 6616 & 11:39:21.6 & 58:16:07 &  Scd$^2$ &   1154 &  22.2 & 0.05 & 13.7 $\pm$  0.3 & 12.07 $\pm$ 0.17 & -19.7 &  1.6 $\pm$  0.3 &  21.2 &  19.4 &  38.8 &         d &          S$^\dagger$ &                      &       &            \nl
 6641 & 11:40:46.7 & 17:47:45 &    SABb &   3495 &  54.9 & 0.13 & 14.0 $\pm$  0.2 & 10.90 $\pm$ 0.07 & -22.8 &  2.9 $\pm$  0.2 &  20.9 &  11.9 &  28.7 &        4,d &          S$^\dagger$ &                      &       &            \nl
 6663 & 11:42:09.1 & 20:18:56 &   SABab &   5788 &  86.7 & 0.09 & 13.6 $\pm$  0.2 &  9.99 $\pm$ 0.03 & -24.7 &  3.5 $\pm$  0.2 &  20.6 &  13.0 &  33.9 &          4 &                      &                      &       &            \nl
 6693 & 11:43:31.5 & 22:43:32 &    SBbc &   6909 & 101.9 & 0.10 & 13.5 $\pm$  0.2 &  9.96 $\pm$ 0.08 & -25.1 &  3.4 $\pm$  0.2 &  19.8 &  13.0 &  42.5 &          p &                    S &                  M,C &     y &          G \nl
 6716 & 11:44:41.7 & 35:58:04 &     Sbc &  11203 & 159.4 & 0.08 & 14.4 $\pm$  0.3 & 10.41 $\pm$ 0.08 & -25.6 &  3.9 $\pm$  0.3 &  21.1 &  13.3 &  29.3 &        4,d &                      &                      &       &            \nl
 6743 & 11:45:55.6 & 21:01:32 &   SABbc &   6750 &  99.8 & 0.10 & 14.0 $\pm$  0.3 & 10.42 $\pm$ 0.07 & -24.6 &  3.4 $\pm$  0.3 &  20.8 &  11.7 &  29.2 &        4,d &                      &                      &       &            \nl
 6758 & 11:47:06.5 & 13:42:24 &       S &   3108 &  49.4 & 0.22 & 13.7 $\pm$  0.2 & 10.50 $\pm$ 0.08 & -23.0 &  3.0 $\pm$  0.2 &  20.9 &  15.8 &  37.7 &          4 &                      &                      &       &            \nl
 6771 & 11:48:00.2 & 04:29:18 &   SABab &   5964 &  89.7 & 0.10 & 13.6 $\pm$  0.2 &  9.69 $\pm$ 0.09 & -25.1 &  3.8 $\pm$  0.2 &  20.6 &  15.6 &  40.8 &          d &                      &                      &       &            \nl
 6784 & 11:48:59.6 & 35:00:57 &     Sbc &   6411 &  94.6 & 0.08 & 13.8 $\pm$  0.3 & 10.02 $\pm$ 0.04 & -24.9 &  3.7 $\pm$  0.3 &  20.7 &  16.1 &  39.2 &        4,d &                      &                      &       &            \nl
 6813 & 11:50:39.0 & 55:21:14 &     Scd &    954 &  19.2 & 0.05 & 13.6 $\pm$  0.3 & 10.48 $\pm$ 0.06 & -20.9 &  3.1 $\pm$  0.3 &  21.2 &  20.4 &  37.7 &          p &                    S &                      &       &            \nl
 6821 & 11:51:01.2 & 20:23:56 &     Sbc &   6438 &  95.7 & 0.21 & 14.0 $\pm$  0.2 & 10.47 $\pm$ 0.09 & -24.5 &  3.3 $\pm$  0.2 &  20.3 &   9.7 &  28.8 &          4 &                      &                      &       &            \nl
 6849 & 11:52:39.1 & 50:02:16 &      Sm &    995 &  19.9 & 0.08 & 14.7 $\pm$  0.5 & $\cdots$ & $\cdots$ & $\cdots$ &  21.8 &  19.3 &  28.1 &        4,d &                      &                      &       &            \nl
 6883 & 11:54:58.5 & 26:12:10 &   SABcd &   5150 &  77.9 & 0.09 & 14.4 $\pm$  0.2 & 11.81 $\pm$ 0.15 & -22.7 &  2.5 $\pm$  0.3 &  21.3 &  10.7 &  20.1 &          4 &                      &                      &       &            \nl
 6903 & 11:55:37.0 & 01:14:14 &    SBcd &   1892 &  31.3 & 0.09 & 13.1 $\pm$  0.3 & 10.77 $\pm$ 0.11 & -21.7 &  2.3 $\pm$  0.3 &  21.4 &  26.9 &  52.9 &          p &                    S &          P$^\dagger$ &     y &          G \nl
 6909 & 11:56:07.2 & 55:23:28 &     Sab &   5807 &  85.1 & 0.06 & 14.2 $\pm$  0.3 & 10.31 $\pm$ 0.06 & -24.3 &  3.8 $\pm$  0.3 &  20.3 &  10.1 &  24.4 &          4 &                      &                      &       &            \nl
 6910 & 11:56:10.3 & 60:31:22 & SABbc$^2$ &   9978 & 141.2 & 0.09 & 13.3 $\pm$  0.2 &  9.87 $\pm$ 0.06 & -25.9 &  3.3 $\pm$  0.2 &  19.6 &   9.9 &  35.1 &          4 &                      &                      &       &          \nl
 6918 & 11:56:28.2 & 55:07:31 & SABb$^5$ &   1109 &  21.8 & 0.06 & 12.0 $\pm$  0.2 &  8.83 $\pm$ 0.02 & -22.9 &  3.1 $\pm$  0.2 &  18.6 &   10.1 &  44.3 &        p,4 &                    S &                P,M,C &     y &    V,W,G \nl
 6958 & 11:58:23.9 &-02:16:39 &   SABbc &   5904 &  89.2 & 0.13 & 13.8 $\pm$  0.2 & 10.08 $\pm$ 0.07 & -24.7 &  3.6 $\pm$  0.2 &  19.7 &   9.8 &  34.3 &          4 &                      &                      &       &            \nl
 6995 & 12:00:33.0 & 20:04:25 &      Im &   1269 &  28.5 & 0.15 & 12.8 $\pm$  0.1 & 10.22 $\pm$ 0.07 & -22.1 &  2.4 $\pm$  0.1 &  20.1 &  12.6 &  40.1 &        4,d &                    S &                      &       &            \nl
 7020 & 12:02:36.6 & 41:03:14 &     Sbc &   6132 &  90.6 & 0.09 & 13.9 $\pm$  0.3 & 10.33 $\pm$ 0.06 & -24.5 &  3.5 $\pm$  0.3 &  20.3 &  11.7 &  32.0 &          4 &                    S &                      &       &            \nl
 7025 & 12:02:50.8 & 48:38:12 &      Sb &   3410 &  53.3 & 0.10 & 13.1 $\pm$  0.2 &  9.14 $\pm$ 0.02 & -24.5 &  3.8 $\pm$  0.2 &  19.9 &  14.4 &  47.1 &          4 &                    S &                      &       &            \nl
 7072 & 12:05:12.7 & 28:46:55 &     Sdm &   3154 &  50.5 & 0.08 & 13.9 $\pm$  0.4 & 11.30 $\pm$ 0.09 & -22.2 &  2.5 $\pm$  0.4 &  21.2 &  12.0 &  24.7 &          4 &                    D &                      &       &            \nl
 7163 & 12:10:18.3 & 26:25:51 &   SABab &   6520 &  96.8 & 0.10 & 13.6 $\pm$  0.2 &  9.82 $\pm$ 0.03 & -25.1 &  3.7 $\pm$  0.2 &  19.9 &  10.6 &  35.1 &        4,d &                    S &                      &       &            \nl
 7169 & 12:10:37.6 & 16:02:01 & SABc$^3$ &   2167 &  14.1 & 0.14 & 12.7 $\pm$  0.1 &  9.55 $\pm$ 0.02 & -21.2 &  3.0 $\pm$  0.1 &  19.8 &  12.7 &  42.4 &     p,4,d &                    S &                      &       &            \nl
 7205 & 12:12:14.9 & 56:10:42 &       S &   9274 & 132.1 & 0.06 & 14.1 $\pm$  0.2 &  9.76 $\pm$ 0.03 & -25.9 &  4.3 $\pm$  0.2 &  20.1 &  10.5 &  30.7 &          4 &                      &                      &       &            \nl
 7208 & 12:12:28.0 & 39:06:39 &       S &   7078 & 103.6 & 0.13 & 14.3 $\pm$  0.2 & 10.70 $\pm$ 0.06 & -24.4 &  3.4 $\pm$  0.2 &  20.3 &   8.6 &  23.4 &          4 &                    D &                      &       &            \nl
 7244 & 12:14:18.2 & 59:36:56 &    SBcd &   4350 &  65.4 & 0.09 & 14.6 $\pm$  0.4 & 11.59 $\pm$ 0.16 & -22.5 &  3.0 $\pm$  0.4 &  21.2 &  12.4 &  26.8 &        4,d &                    S &                    P &     y &          W \nl
 7309 & 12:17:09.0 & 03:40:53 &     SBm &   2027 &  13.6 & 0.08 & 13.4 $\pm$  0.1 & 10.73 $\pm$ 0.05 & -19.9 &  2.6 $\pm$  0.1 &  19.6 &  10.8 &  38.2 &          d &                      &                      &       &            \nl
 7357 & 12:19:13.4 & 22:25:53 &    SABc &   6682 &  99.3 & 0.12 & 14.2 $\pm$  0.4 & 11.28 $\pm$ 0.09 & -23.7 &  2.8 $\pm$  0.4 &  20.7 &  10.1 &  25.1 &          4 &                      &                      &       &            \nl
 7385 & 12:20:07.6 & 07:41:30 &   Sc$^2$ &   2618 &  42.2 & 0.12 & 13.5 $\pm$  0.1 & 10.40 $\pm$ 0.10 & -22.7 &  3.0 $\pm$  0.2 &  20.5 &  14.4 &  39.0 &         4 &                      &                      &       &            \nl
 7414 & 12:21:40.7 & 11:30:12 &   SABdm &    232 &   1.3 & 0.14 & 12.9 $\pm$  0.1 & 11.52 $\pm$ 0.21 & -14.0 &  1.2 $\pm$  0.2 &  19.3 &  10.7 &  39.1 &          d &                    S &                      &       &            \nl
 7415 & 12:21:38.8 & 15:44:43 &  SAB0/a &   1267 &  14.1 & 0.09 & 14.4 $\pm$  0.2 & 10.65 $\pm$ 0.09 & -20.1 &  3.7 $\pm$  0.2 &  20.9 &  13.6 &  30.2 &          d &          S$^\dagger$ &                      &       &            \nl
 7416 & 12:21:39.2 & 40:50:56 &     SBb &   6901 & 101.2 & 0.09 & 13.9 $\pm$  0.2 & 10.15 $\pm$ 0.05 & -24.9 &  3.7 $\pm$  0.2 &  20.3 &  13.6 &  37.8 &          4 &                    S &                  M,C &     y &          W \nl
 7439 & 12:22:27.2 & 04:33:58 &   SABcd &   1273 &  13.6 & 0.10 & 13.6 $\pm$  0.2 & 10.75 $\pm$ 0.10 & -19.9 &  2.8 $\pm$  0.2 &  20.4 &  12.1 &  35.4 &          4 &                      &                      &       &            \nl
 7474 & 12:24:05.6 & 07:02:28 &     Scd &   1231 &  13.7 & 0.10 & 14.0 $\pm$  0.1 & 10.58 $\pm$ 0.10 & -20.1 &  3.3 $\pm$  0.2 &  20.6 &  12.5 &  32.6 &        4,d &                      &                      &       &            \nl
 7536 & 12:26:36.0 & 03:57:55 & SBbc$^1$ &   2294 &  13.6 & 0.08 & 13.2 $\pm$  0.1 &  9.57 $\pm$ 0.05 & -21.1 &  3.5 $\pm$  0.1 &  19.4 &  11.3 &  41.3 &         d &                      &                      &       &            \nl
 7537 & 12:26:30.1 & 08:52:21 &     SBc &   1281 &  13.8 & 0.11 & 13.5 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  21.3 &  21.0 &  45.9 &          4 &                      &                      &       &            \nl
 7541 & 12:26:46.8 & 07:55:09 & SBcd$^3$ &   1392 &  13.8 & 0.11 & 13.1 $\pm$  0.1 & 10.59 $\pm$ 0.07 & -20.1 &  2.4 $\pm$  0.1 &  20.4 &  16.2 &  40.4 &       4,d &                    S &                      &       &            \nl
 7690 & 12:32:27.0 & 42:42:15 &   Im$^2$ &    537 &   8.9 & 0.13 & 13.5 $\pm$  0.2 & 11.31 $\pm$ 0.07 & -18.4 &  2.1 $\pm$  0.2 &  20.8 &  14.3 &  31.3 &         d &                      &                      &       &            \nl
 7715 & 12:33:55.7 & 03:32:48 &      Im &   1138 &  13.5 & 0.11 & 14.6 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  21.2 &  14.1 &  29.2 &          d &                      &                      &       &            \nl
 7768 & 12:36:08.2 & 19:19:21 &    SBcd &   1407 &  14.1 & 0.11 & 13.2 $\pm$  0.1 & 10.35 $\pm$ 0.07 & -20.4 &  2.7 $\pm$  0.1 &  19.8 &  12.9 &  42.6 &          d &                    S &                      &       &            \nl
 7856 & 12:41:44.7 & 35:03:47 &  SBb$^1$ &   6927 & 102.2 & 0.07 & 13.5 $\pm$  0.2 &  9.78 $\pm$ 0.03 & -25.3 &  3.7 $\pm$  0.2 &  18.9 &   7.6 &  31.9 &         4 &                      &                      &       &            \nl
 7861 & 12:41:52.8 & 41:16:27 & SABm$^1$ &    609 &  10.2 & 0.08 & 13.0 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  19.9 &  13.0 &  41.0 &          d &                    S &                      &       &            \nl
 7917 & 12:44:26.2 & 37:07:17 &    SBbc &   6985 & 102.9 & 0.09 & 13.8 $\pm$  0.2 &  9.68 $\pm$ 0.05 & -25.4 &  4.0 $\pm$  0.2 &  20.6 &  16.4 &  41.9 &        4,d &                    S &                  P,M &     y &          W \nl
 7943 & 12:46:45.8 & 05:57:19 &     Scd &    836 &  13.6 & 0.11 & 13.6 $\pm$  0.3 & $\cdots$ & $\cdots$ & $\cdots$ &  20.8 &  17.4 &  42.8 &          4 &                      &                      &       &            \nl
 8022 & 12:53:50.9 & 09:42:37 & SBbc$^3$ &   2830 &  45.7 & 0.09 & 13.0 $\pm$  0.2 &  9.76 $\pm$ 0.06 & -23.5 &  3.2 $\pm$  0.2 &  20.2 &  18.9 &  50.7 &         4 &                      &                      &       &            \nl
 8099 & 12:59:09.0 & 37:18:38 &     Sab &   4665 &  71.5 & 0.06 & 13.1 $\pm$  0.2 &  9.45 $\pm$ 0.02 & -24.8 &  3.6 $\pm$  0.2 &   19.6 &  11.4 &  37.4 &         4 &                    S &                      &       &            \nl
 8128 & 13:00:56.2 & 27:47:27 &   SABbc &   7985 & 117.2 & 0.04 & 13.6 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  20.5 &  12.3 &  29.6 &          d &                      &                      &       &            \nl
 8150 & 13:02:37.8 & 50:26:19 &      Sc &   7088 & 103.4 & 0.10 & 14.2 $\pm$  0.2 & 10.66 $\pm$ 0.09 & -24.4 &  3.4 $\pm$  0.2 &  20.8 &  11.3 &  24.5 &          4 &                      &                      &       &            \nl
 8196 & 13:06:04.5 & 55:39:22 &      Sb &   8329 & 119.7 & 0.07 & 14.0 $\pm$  0.2 &  9.96 $\pm$ 0.04 & -25.4 &  4.0 $\pm$  0.2 &  20.3 &  10.7 &  29.9 &        4,d &                    S &                    P &     y &          W \nl
 8230 & 13:08:41.8 & 52:46:27 &   SABab &   7152 & 104.1 & 0.08 & 14.5 $\pm$  0.2 & 10.14 $\pm$ 0.08 & -25.0 &  4.3 $\pm$  0.2 &  20.0 &   9.7 &  30.1 &          4 &                    S &                    M &     y &          W \nl
 8319 & 13:14:32.4 & 30:42:22 &     Scd &   7477 & 110.2 & 0.06 & 13.6 $\pm$  0.2 & 10.38 $\pm$ 0.05 & -24.8 &  3.2 $\pm$  0.2 &  20.7 &  10.8 &  29.1 &        4,d &                    S &                      &       &            \nl
 8360 & 13:18:10.1 &-01:14:38 & SABcd$^1$ &   5733 &  87.8 & 0.11 & 13.8 $\pm$  0.2 & 10.43 $\pm$ 0.13 & -24.3 &  3.2 $\pm$  0.2 &  19.3 &   7.9 &  30.6 &        4 &                      &                      &       &            \nl
 8447 & 13:26:28.6 & 36:00:38 &     Scd &   5579 &  84.2 & 0.07 & 14.3 $\pm$  0.2 & 10.77 $\pm$ 0.06 & -23.9 &  3.5 $\pm$  0.2 &  20.9 &  14.0  &  28.9 &       4,d &                    S &                      &       &            \nl
 8523 & 13:32:49.2 & 07:10:11 &      Sa &   6866 & 103.1 & 0.16 & 13.8 $\pm$  0.2 &  9.60 $\pm$ 0.05 & -25.5 &  4.1 $\pm$  0.2 &  20.5 &  14.8 &  39.8 &          d &                      &                      &       &            \nl
 8573 & 13:35:32.0 & 13:40:33 &      Sc &   6852 & 102.7 & 0.11 & 12.9 $\pm$  0.2 &  9.72 $\pm$ 0.05 & -25.3 &  3.1 $\pm$  0.2 &  19.8 &  16.9 &  51.4 &        p,4 &                    S &                      &       &            \nl
 8589 & 13:36:26.2 & 07:22:11 &    SBbc &   7018 & 105.5 & 0.17 & 13.6 $\pm$  0.3 & 10.05 $\pm$ 0.11 & -25.1 &  3.4 $\pm$  0.3 &  20.7 &  13.8 &  38.7 &          d &                      &                      &       &            \nl
 8611 & 13:36:49.4 & 44:52:52 &   SABcd &   2640 &  43.7 & 0.08 & 14.6 $\pm$  0.4 & $\cdots$ & $\cdots$ & $\cdots$ &  20.8 &  11.5 &  30.0 &        4,d &          S$^\dagger$ &                      &       &            \nl
 8740 & 13:49:38.9 & 04:14:18 &   SABab &   7034 & 105.6 & 0.11 & 13.8 $\pm$  0.2 &  9.40 $\pm$ 0.04 & -25.7 &  4.3 $\pm$  0.2 &  20.0 &  12.0 &  37.5 &        4,d &                    S &                      &       &            \nl
 8768 & 13:52:04.2 &-02:12:21 &    SABb &   4364 &  68.4 & 0.23 & 13.5 $\pm$  0.2 &  9.79 $\pm$ 0.05 & -24.4 &  3.5 $\pm$  0.2 &  20.0 &  11.2 &  36.5 &        4,d &                    S &                      &       &            \nl
 8775 & 13:51:47.3 & 50:58:42 &     Scd &   4055 &  62.6 & 0.05 & 14.1 $\pm$  0.2 & 10.50 $\pm$ 0.08 & -23.5 &  3.5 $\pm$  0.2 &  20.1 &   9.8 &  30.4 &          4 &                    S &                      &       &            \nl
 8909 & 13:58:38.0 & 60:47:48 &   SABcd &   1670 &  29.8 & 0.06 & 14.3 $\pm$  0.2 & $\cdots$ & $\cdots$ & $\cdots$ &  21.0 &  13.6 &  30.1 &          4 &          S$^\dagger$ &                      &       &            \nl
 9149 & 14:17:59.6 & 25:08:12 & S0/a$^5$ &   5149 &  79.1 & 0.09 & 13.0 $\pm$  0.1 &  9.34 $\pm$ 0.02 & -25.2 &  3.6 $\pm$  0.1 &  20.4 &  14.4 &  41.7 &         d &                      &                      &       &            \nl
 9177 & 14:20:30.5 & 10:25:56 &     Scd &   9009 & 132.4 & 0.14 & 14.0 $\pm$  0.2 & 11.01 $\pm$ 0.11 & -24.6 &  2.8 $\pm$  0.2 &  20.8 &  11.4 &  28.4 &          d &                    S &                    P &     y &          G \nl
 9216 & 14:22:56.6 & 40:25:02 &     Scd &   5517 &  83.2 & 0.05 & 14.4 $\pm$  0.3 & 10.81 $\pm$ 0.07 & -23.8 &  3.6 $\pm$  0.3 &  20.2 &  10.8 &  31.9 &          d &                    S &                      &       &            \nl
 9317 & 14:30:11.2 & 27:31:55 &     SBc &   4496 &  70.1 & 0.09 & 14.3 $\pm$  0.2 & 11.40 $\pm$ 0.10 & -22.8 &  2.8 $\pm$  0.2 &  21.2 &  11.0 &  23.6 &          4 &                    S &                      &       &            \nl
 9318 & 14:30:10.5 & 31:12:56 &   Sb$^2$ &   3562 &  57.0 & 0.06 & 13.0 $\pm$  0.3 &  9.14 $\pm$ 0.02 & -24.6 &  3.9 $\pm$  0.3 &  20.3 &  13.0 &  37.7 &         d &                    S &                      &       &            \nl
 9406 & 14:36:11.5 & 48:35:08 &    SBcd &   2279 &  38.7 & 0.16 & 14.0 $\pm$  0.3 & 10.67 $\pm$ 0.09 & -22.3 &  3.2 $\pm$  0.3 &  19.7 &  11.2 &  38.9 &          d &                    S &                      &       &            \nl
 9505 & 14:45:19.7 & 38:43:52 &     SBb &   4561 &  70.3 & 0.05 & $\cdots$ &  9.90 $\pm$ 0.05 & -24.3 & $\cdots$ &  20.2  & 12.9 &  35.1 &          d &                    S &                      &       &            \nl
 9535 & 14:48:42.6 & 12:27:26 &   Sa$^2$ &   1792 &  31.6 & 0.14 & 13.7 $\pm$  0.2 & 10.54 $\pm$ 0.04 & -22.0 &  3.0 $\pm$  0.2 &  21.7 &  17.3 &  28.6 &         d &                      &                      &       &            \nl
 9544 & 14:49:35.9 & 25:22:53 &      S0 &  10178 & 147.4 & 0.17 & 14.2 $\pm$  0.2 & 10.25 $\pm$ 0.06 & -25.6 &  3.8 $\pm$  0.2 &  21.2 &  15.4 &  33.5 &          d &                    S &                      &       &            \nl
 9564 & 14:52:08.1 &-02:31:46 &      Sc &   1962 &  31.9 & 0.39 & 13.3 $\pm$  0.2 &  9.64 $\pm$ 0.04 & -22.9 &  3.3 $\pm$  0.2 &  19.6 &  11.7 &  40.2 &          d &                    S &                      &       &            \nl
 9569 & 14:52:00.0 & 43:43:15 &    SBcd &   2493 &  41.9 & 0.11 & 14.0 $\pm$  0.2 & 11.35 $\pm$ 0.11 & -21.8 &  2.6 $\pm$  0.2 &  20.7 &  14.6 &  35.6 &          4 &                    S &                      &       &            \nl
 9601 & 14:56:01.8 &-01:23:18 & SBcd$^1$&   1839 &  30.4 & 0.25 & 13.9 $\pm$  0.2 & 11.30 $\pm$ 0.20 & -21.1 &  2.3 $\pm$  0.3 &  20.7 &  14.5 &  35.7 &          4 &                      &                      &       &            \nl
 9610 & 14:55:53.6 & 49:43:34 &       S &   4171 &  64.3 & 0.08 & 14.2 $\pm$  0.2 & 10.07 $\pm$ 0.03 & -24.0 &  4.1 $\pm$  0.2 &  20.2 &   9.2 &  29.0 &d$^\ddagger$ &         S$^\dagger$ &                      &       &            \nl
 9661 & 15:02:03.7 & 01:50:26 &    SBdm &   1242 &  22.0 & 0.25 & 14.4 $\pm$  0.2 & 11.14 $\pm$ 0.15 & -20.6 &  3.1 $\pm$  0.2 &  20.3 &  11.3 &  32.3 &          d &                      &                      &       &            \nl
 9761 & 15:11:13.3 & 46:09:06 &   SB0/a &   5578 &  83.5 & 0.11 & 14.0 $\pm$  0.2 &  9.50 $\pm$ 0.03 & -25.1 &  4.3 $\pm$  0.2 &  19.6 &  10.0 &  35.3 &          4 &                      &                      &       &            \nl
 9774 & 15:13:34.3 & 41:57:31 &     SBb &   5381 &  81.2 & 0.11 & 13.9 $\pm$  0.2 & 10.15 $\pm$ 0.05 & -24.4 &  3.7 $\pm$  0.2 &  19.5 &   9.4 &  31.7 &          4 &                    S &                      &       &            \nl
 9823 & 15:21:14.2 & 41:43:33 &   SABbc &   5568 &  83.7 & 0.10 & 14.1 $\pm$  0.3 & 10.36 $\pm$ 0.08 & -24.3 &  3.7 $\pm$  0.3 &  20.3 &  14.0 &  40.8 &        4,d &                    S &                      &       &            \nl
 9837 & 15:23:51.8 & 58:03:11 &    SABc &   2657 &  43.2 & 0.07 & 14.1 $\pm$  0.3 & 11.28 $\pm$ 0.11 & -21.9 &  2.8 $\pm$  0.3 &  21.1 &  16.6 &  35.9 &      p,4,d &                    S & P,M$^\dagger$,C$^\dagger$ &     y &     W \nl
 9896 & 15:31:45.4 & 67:33:22 & Scd$^2$ &   6471 &  93.6 & 0.14 & 14.1 $\pm$  0.2 & 10.40 $\pm$ 0.08 & -24.5 &  3.6 $\pm$  0.2 &  20.5 &  11.6 &  29.8 &        p,d &                    S &                      &       &            \nl
 9908 & 15:34:58.6 & 11:45:01 &     Scd &   1899 &  33.0 & 0.21 & 13.1 $\pm$  0.2 &  9.76 $\pm$ 0.04 & -22.8 &  3.2 $\pm$  0.2 &  19.8 &  10.2 &  34.0 &        4,d &                    S &                      &       &            \nl
 9965 & 15:40:06.8 & 20:40:51 &      Sc &   4528 &  70.6 & 0.27 & 14.0 $\pm$  0.2 & 10.63 $\pm$ 0.09 & -23.6 &  3.2 $\pm$  0.2 &  20.9 &  15.9 &  29.9 &        4,d &        S,D$^\dagger$ & P,M$^\dagger$,C$^\dagger$ &     y &     G \nl
10020 & 15:45:44.5 & 20:33:37 &     Scd &   2093 &  36.3 & 0.23 & 13.5 $\pm$  0.3 & 11.21 $\pm$ 0.13 & -21.6 &  2.1 $\pm$  0.3 &  21.3 &  16.3 &  33.2 &      p,4,d &                    S &                      &       &            \nl
10055 & 15:50:25.9 & 18:08:23 &     Scd &  13989 & 199.3 & 0.17 & 14.1 $\pm$  0.3 & 10.66 $\pm$ 0.09 & -25.9 &  3.3 $\pm$  0.3 &  21.1 &  12.6 &  25.9 &          4 &          S$^\dagger$ &                      &       &            \nl
10076 & 15:52:56.0 & 21:06:03 &     SBb &   4869 &  75.2 & 0.21 & 13.8 $\pm$  0.2 & 10.09 $\pm$ 0.07 & -24.3 &  3.5 $\pm$  0.2 &  19.4 &   8.8 &  32.5 &          4 &                    S &                      &       &            \nl
10104 & 15:57:27.9 & 30:03:35 &     Sbc &   9841 & 142.3 & 0.16 & 13.5 $\pm$  0.5 & 10.61 $\pm$ 0.08 & -25.2 &  2.8 $\pm$  0.5 &  21.5 &  17.2 &  31.1 &        4,d &                    S &                      &       &            \nl
10149 & 16:02:40.6 & 37:21:35 &      Sc &   9392 & 135.6 & 0.10 & 14.1 $\pm$  0.2 & 10.04 $\pm$ 0.05 & -25.6 &  4.0 $\pm$  0.2 &  18.9 &   8.8 &  36.9 &          p &                    S &                    M &       &        G,W \nl
10269 & 16:12:35.3 & 29:21:54 &      Sa &  10202 & 147.0 & 0.18 & 13.9 $\pm$  0.2 &  9.90 $\pm$ 0.04 & -26.0 &  3.8 $\pm$  0.2 &  20.9 &  14.2 &  34.4 &        4,d &          S$^\dagger$ &          P$^\dagger$ &       &            \nl
10316 & 16:17:40.6 & 35:00:15 &    E/S0 &   8857 & 128.4 & 0.10 & 14.4 $\pm$  0.2 & 10.13 $\pm$ 0.04 & -25.4 &  4.2 $\pm$  0.2 &  21.0 &  12.5 &  28.2 &          d &          S$^\dagger$ &                      &       &            \nl
10436 & 16:31:03.9 & 41:09:21 &      Sc &   9064 & 130.6 & 0.05 & 14.3 $\pm$  0.2 & 10.66 $\pm$ 0.08 & -24.9 &  3.6 $\pm$  0.2 &  20.4 &   8.9 &  23.7 &        p,4 &                  S,D &                      &       &            \nl
10443 & 16:32:06.8 & 58:26:21 &     Scd &   3351 &  52.2 & 0.05 & 13.3 $\pm$  0.2 & 10.03 $\pm$ 0.05 & -23.6 &  3.3 $\pm$  0.2 &  20.5 &  13.6 &  38.4 &          d &                    S &        P$^\dagger$,M &       &        G,W \nl
10458 & 16:34:41.6 & 46:23:32 &     Scd &   5439 &  81.1 & 0.08 & 14.3 $\pm$  0.2 & 10.60 $\pm$ 0.12 & -23.9 &  3.6 $\pm$  0.2 &  20.7 &  12.0 &  28.1 &          4 &          S$^\dagger$ &                      &       &            \nl
10500 & 16:38:59.4 & 57:43:27 &    S0/a &   5218 &  77.3 & 0.07 & 13.9 $\pm$  0.2 & 10.03 $\pm$ 0.05 & -24.4 &  3.8 $\pm$  0.2 &  21.0 &  15.1 &  35.0 &        4,d &                    S &                      &       &            \nl
10537 & 16:43:20.5 & 70:37:56 &     SBa &   4437 &  65.7 & 0.19 & 13.5 $\pm$  0.2 & 10.13 $\pm$ 0.04 & -24.0 &  3.2 $\pm$  0.2 &  20.6 &  12.4 &  36.0 &        4,d &                    S &                      &       &            \nl
10586 & 16:50:48.6 & 45:24:07 & S0/a$^1$ &  9384 & 134.4 & 0.10 & 14.4 $\pm$  0.3 & 10.59 $\pm$ 0.09 & -25.1 &  3.7 $\pm$  0.3 &  20.9 &  11.2 &  26.9 &      p,4,d &                    S &                      &       &            \nl
10897 & 17:29:37.6 & 75:42:16 &      Sc &   1313 &  23.7 & 0.17 & 12.6 $\pm$  0.2 &  9.35 $\pm$ 0.07 & -22.5 &  3.1 $\pm$  0.2 &  20.2 &  25.6 &  65.8 &          4 &                    S &                      &       &            \nl
11014 & 17:51:52.8 & 31:27:44 &     Sbc &   4743 &  71.6 & 0.25 & 13.7 $\pm$  0.2 & 10.44 $\pm$ 0.04 & -23.9 &  3.1 $\pm$  0.2 &  20.4 &  10.1 &  27.1 &        4,d &                    S &                      &       &            \nl
11318 & 18:39:12.3 & 55:38:31 &    SBbc &   5886 &  85.1 & 0.21 & 13.8 $\pm$  0.2 &  9.93 $\pm$ 0.05 & -24.7 &  3.7 $\pm$  0.2 &  20.6 &  16.9 &  34.9 &          4 &                    S &                    P &     y &        V,W \nl
12158 & 22:42:10.6 & 19:59:49 &   Sb/Ia &   9289 & 126.7 & 0.23 & 14.5 $\pm$  0.3 & 10.53 $\pm$ 0.09 & -25.0 &  3.8 $\pm$  0.3 &  20.7 &  11.9 &  30.3 &        4,d &                    S &                      &       &            \nl
12193 & 22:48:44.1 & 27:35:03 &    SBbc &   9566 & 130.4 & 0.22 & 13.9 $\pm$  0.2 & 10.28 $\pm$ 0.05 & -25.3 &  3.4 $\pm$  0.2 &  20.3 &  12.5 &  32.7 &          4 &                    S &                      &       &            \nl
12213 & 22:51:03.1 & 07:17:46 &   SABdm &   3206 &  44.8 & 0.38 & $\cdots$ & 11.46 $\pm$ 0.14 & -21.8 & $\cdots$               &  21.5 &  15.5 &  25.7 &        4,d &                    S &                      &       &            \nl
12224 & 22:52:38.5 & 06:05:37 &     Scd &   3506 &  48.7 & 0.37 & 14.3 $\pm$  0.3 & 10.33 $\pm$ 0.09 & -23.1 &  3.7 $\pm$  0.3 &  21.2 &  20.6 &  36.7 & 4,d$^\ddagger$&                    S &                   &       &            \nl
12270 & 22:58:10.1 & 14:18:31 &   SABcd &   2116 &  30.3 & 0.17 & 13.8 $\pm$  0.3 & 11.20 $\pm$ 0.12 & -21.2 &  2.5 $\pm$  0.3 &  20.8 &  18.4 &  43.7 &        4,d &                    S &                      &       &            \nl
12303 & 23:00:49.1 & 26:44:27 &      Sb &   7962 & 108.4 & 0.22 & 14.2 $\pm$  0.3 & 10.22 $\pm$ 0.04 & -25.0 &  3.8 $\pm$  0.3 &  20.5 &  10.3 &  29.2 &        4,d &                    S &                      &       &            \nl
12359 & 23:06:04.8 & 14:52:01 &       S &  10703 & 145.2 & 0.63 & $\cdots$ & 10.09 $\pm$ 0.06 & -25.8 & $\cdots$ &  20.8  &  13.5 &  32.1 &          d &          S$^\dagger$ &                      &       &            \nl
12391 & 23:08:57.3 & 12:02:52 &    SABc &   4887 &  66.8 & 0.37 & 14.0 $\pm$  0.3 & 10.33 $\pm$ 0.08 & -23.8 &  3.4 $\pm$  0.3 &  20.6 &   15.4 &  39.2 &        4,d &                    S &                 P,M &     y &          G \nl
12418 & 23:12:48.9 & 12:40:43 &       S &   4475 &  61.3 & 0.19 & 13.6 $\pm$  0.2 &  9.29 $\pm$ 0.03 & -24.7 &  4.2 $\pm$  0.2 &  19.9 &   13.7 &  42.8 &        4,d &                    S &                      &      &            \nl
12438 & 23:14:12.7 & 13:34:55 &     Scd &   4604 &  64.4 & 0.28 & 14.6 $\pm$  0.3 & $\cdots$ & $\cdots$ & $\cdots$ &  21.0 &  14.4 &  32.1 &        4,d &                    S &                      &       &            \nl
12586 & 23:24:49.4 & 15:16:33 &      Sb &   4265 &  58.3 & 0.29 & 13.5 $\pm$  0.2 &  9.66 $\pm$ 0.04 & -24.2 &  3.6 $\pm$  0.2 &  20.1 &  12.7 &  39.2 &        4,d &                    S &                      &       &            \nl
12702 & 23:36:31.5 & 00:17:50 &    SABb &   2571 &  35.6 & 0.15 & 12.8 $\pm$  0.2 &  9.27 $\pm$ 0.03 & -23.5 &  3.4 $\pm$  0.2 &  19.6 &  14.3 &  49.8 &          4 &                    S &                    M &       &      G     \nl
12753 & 23:43:28.8 & 13:12:34 &   SABbc &  11867 & 160.2 & 0.24 & 14.3 $\pm$  0.3 &  9.87 $\pm$ 0.07 & -26.2 &  4.2 $\pm$  0.3 &  20.5 &  13.7 &  37.8 &        4,d &                      &                      &       &            \nl
12760 & 23:44:15.9 & 10:46:02 & S0/a$^2$ &   1663 &  23.6 & 0.24 & 12.6 $\pm$  0.2 &  8.61 $\pm$ 0.02 & -23.3 &  3.8 $\pm$  0.2 &  20.0 &  12.4 &  39.5 &        4,d &                    S &                      &      &            \nl
12784 & 23:48:04.5 & 17:28:30 &   SABbc &   9953 & 134.3 & 0.30 & 14.5 $\pm$  0.3 & $\cdots$ & $\cdots$ & $\cdots$ &  20.5 &   8.9 &  24.0 &          4 &                    D &                      &       &            \nl
12808 & 23:51:04.0 & 20:09:01 &  Sab$^4$ &   4211 &  57.2 & 0.32 & 12.9 $\pm$  0.2 &  8.91 $\pm$ 0.02 & -24.9 &  3.7 $\pm$  0.2 &  19.6 &  13.4 &  52.2 &          4 &                    S &                      &      &            \nl
12852 & 23:56:07.1 &-00:55:99 &  Sbc$^1$ &   7334 &  98.2 & 0.12 & 13.8 $\pm$  0.2 & 10.01 $\pm$ 0.04 & -25.0 &  3.7 $\pm$  0.2 &  20.3 &  10.6 &  30.4 &          d &                      &                      &      &            \nl
12893 & 00:00:28.2 & 17:13:08 &    Sdm &   1108 &  16.5 & 0.14 & 14.4 $\pm$  0.3 & 11.82 $\pm$ 0.22 & -19.3 &  2.5 $\pm$  0.4 &  21.5 &  19.8 &  35.5 &           d &                      &                      &       &            \nl
\enddata
\tablecomments{
(1) UGC catalogue number.
(2) Right Ascension (J2000).
(3) Declination (J2000).
(4) Hubble type, with these additional classifications noted: 1=peculiar, 2=HII, 3=star-burst, 4=Liner, 5=AGN (Seyert or BLAGN).
(5) Heliocentric velocity (km s$^{-1}$) given by NED.
(6) Distance (Mpc) assuming H$_0 = 73$ km s$^{-1}$ Mpc$^{-1}$ using flow-corrected velocities.
(7) $B$-band Galactic extinction.
(8) Apparent $B$ magnitude from RC3, with corrections applied.
(9) Apparent $K$ magnitude from 2MASS, with corrections applied.
(10) Absolute $K$ magnitude applying distance modulus and Galactic extinction corrections.
(11) Apparent $B-K$ color corrected for Galactic extinction.
(12) Estimated disk central surface-brightness (mag arcsec$^{-2}$) from POSS images, calibrated to $R$ band.
(13) Estimated disk radial scale-length (arcsec).
(14) Apparent radius (arcsec) where $\mu_R = 23.5$ mag arcsec$^{-2}$.
(15) DiskMass Phase-A sample selection: p = pilot sample, 4 = 4/4, d = DSS. Double-dagger marked DSS sample
objects (UGC 4036, 9610, 12224) have disk radial scale-lengths slightly outside the nominal DSS selection
due to the improved disk fitting described in \S 5.2.
(16) H$\alpha$ IFU observations: D = DensePak, S = SparsePak.
(17) Stellar line-of-site velocity dispersion (IFS) observations: M =
SparsePak MgI region, C = SparsePak CaII region, P = PPak MgI
region. Dagger-marked IFU observations in columns 16 and 18 (H$\alpha$
or $\sslos$) are in some way incomplete (depth or spatial
coverage), but in many cases yield useful information.
(18) Spitzer IRAC and MIPS imaging observations (y=yes).
(19) 21cm aperture-synthesis observations: V = VLA, W = Westerbork, G = GMRT. 
More details about many of these values are found
in \S 5 and 6.
}
\end{deluxetable}
% \end{document}

\clearpage

\begin{deluxetable}{lrrlrr}
\tablenum{3}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Range of DMS Sample Properties}
\tablehead{
\colhead{Property} &
\multicolumn{2}{c}{Phase-A} &
\colhead{} &
\multicolumn{2}{c}{Phase-B} \\ \cline{2-3} \cline{5-6}
\colhead{} &
\colhead{All} &
\colhead{H$\alpha$} &
\colhead{} &
\colhead{\ion{Mg}{1b}} &
\colhead{\ion{Ca}{2}}
}
\startdata
D \dotfill\ (Mpc)         & $66^{+75}_{-52}$ $^{+134}_{-65}$      & $65^{+71}_{-46}$ $^{+135}_{-64}$       && $62^{+73}_{-37}$ $^{+116}_{-44}$      & $62\pm38 \pm40$ \nl
$M_B$ \dotfill\ (mag)     & $-20.6^{+3.1}_{-1.4}$ $^{+7.7}_{-2.0}$& $-20.5^{+2.8}_{-1.4}$ $^{+7.6}_{-1.8}$ && $-20.4^{+1.3}_{-1.4}$ $^{+2.6}_{-1.8}$& $-20.5^{+1.3}_{-0.7}$ $^{+1.4}_{-1.2}$\nl
$M_K$ \dotfill\ (mag)     & $-24.0^{+3.6}_{-1.6}$ $^{+10}_{-2.2}$ & $-23.9^{+3.8}_{-1.7}$ $^{+9.9}_{-2.0}$ && $-23.6^{+2.0}_{-1.8}$ $^{+2.0}_{-2.4}$& $-23.6^{+1.7}_{-1.3}$ $^{+1.7}_{-1.5}$\nl
$B-K$ \dotfill\ (mag)     & $3.3^{+0.8}_{-1.0}$ $^{+1.3}_{-2.2}$  & $3.4^{+0.7}_{-1.1}$ $^{+1.3}_{-1.3}$   && $3.3^{+0.7}_{-1.3}$ $^{+1.0}_{-1.4}$  & $3.1^{+0.7}_{-0.8}$ $^{+0.7}_{-0.8}$  \nl
$\mu_{0}$ \dotfill\ (mag)& $20.5^{+1.0}_{-1.2}$$^{+1.8}_{-2.7}$  & $20.4^{+1.1}_{-1.1}$$^{+1.6}_{-2.2}$   && $20.4^{+1.1}_{-1.1}$$^{+1.3}_{-2.2}$  & $20.2^{+0.9}_{-2.0}$$^{+0.9}_{-2.0}$  \nl
$h_R$ \dotfill\ (kpc)     & $3.9^{+6.0}_{-3.0}$ $^{+22.0}_{-3.8}$ & $3.7^{+3.9}_{-2.7}$ $^{+8.5}_{-3.6}$   && $3.6^{+4.0}_{-2.3}$ $^{+6.5}_{-2.6}$  & $3.5^{+2.5}_{-1.7}$ $^{+2.9}_{-2.5}$ \nl
$i$ \dotfill\ (deg)       & $\cdots$                              & $26^{+15}_{-26}$ $^{+32}_{-26}$        && $28^{+11}_{-28}$ $^{+16}_{-28}$       & $27^{+6}_{-27}$ $^{+6}_{-27}$ \nl
\enddata 
\tablecomments{Median values are given with range specified (first)
  inclusive of 90\% of the sample and (second) inclusive of the full
  sample. Central surface-brightness is in the $R$ band.}
\end{deluxetable}
